Towards an Ontology for Scenario Definition for the Assessment of Automated Vehicles: An Object-Oriented Framework

The development of new assessment methods for the performance of automated vehicles is essential to enable the deployment of automated driving technologies, due to the complex operational domain of automated vehicles. One contributing method is scenario-based assessment in which test cases are derived from real-world road traffic scenarios obtained from driving data. Given the complexity of the reality that is being modeled in these scenarios, it is a challenge to define a structure for capturing these scenarios. An intensional definition that provides a set of characteristics that are deemed to be both necessary and sufficient to qualify as a scenario assures that the scenarios constructed are both complete and intercomparable. In this article, we develop a comprehensive and operable definition of the notion of scenario while considering existing definitions in the literature. This is achieved by proposing an object-oriented framework in which scenarios and their building blocks are defined as classes of objects having attributes, methods, and relationships with other objects. The object-oriented approach promotes clarity, modularity, reusability, and encapsulation of the objects. We provide definitions and justifications of each of the terms. Furthermore, the framework is used to translate the terms in a coding language that is publicly available.

==> figures/class_overview.tikz <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

% Abstract classes
\node[class, fill=abstractclass, dashed](thing) at (0, 0) {\textit{Scenario element}};
\node[class, fill=abstractclass, dashed](qualitative) at (-1.5\blockx, 0) {\textit{Qualitative element}};
\node[class, fill=abstractclass, dashed](quantitative) at (1.5\blockx, 0) {\textit{Quantitative element}};
\node[class, fill=abstractclass, dashed](timeinterval) at (.5\blockx, \blocky) {\textit{Time interval}};
\node[class, fill=abstractclass, dashed](model) at (-\blockx, 2\blocky) {\textit{Model}};

% Qualitative classes
\node[class, fill=scenariocategory](scencat) at (-0.5\blockx, \blocky) {Scenario category};
\node[class, fill=category](physicalcat) at (-2.5\blockx, \blocky) {Physical element category};
\node[class, fill=category](activitycat) at (-1.5\blockx, \blocky) {Activity category};
\node[class, fill=category](actorcat) at (-2.5\blockx, 2\blocky) {Actor category};
\node[class, fill=category](sinusoidal) at (-2\blockx, 3\blocky) {Sinusoidal};
\node[class, fill=category](linear) at (-\blockx, 3\blocky) {Linear};
\node[class, fill=category](constant) at (0, 3\blocky) {Constant};

% Quantitative classes
\node[class, fill=scenario](scenario) at (.5\blockx, 2\blocky) {Scenario};
\node[class, fill=otherclass](physical) at (2.5\blockx, \blocky) {Physical element};
\node[class, fill=otherclass](activity) at (1.5\blockx, 2\blocky) {Activity};
\node[class, fill=otherclass](event) at (1.5\blockx, \blocky) {Event};
\node[class, fill=otherclass](actor) at (2.5\blockx, 2\blocky) {Actor};

% Superclass arrows
\foreach \fromclass/\toclass in {scencat/qualitative,
								 activitycat/qualitative,
								 physicalcat/qualitative,
								 timeinterval/quantitative,
								 sinusoidal/model,
								 linear/model,
								 constant/model,
								 scenario/timeinterval,
								 activity/timeinterval,
								 event/quantitative,
								 physical/quantitative} {
	\node[coordinate, above of=\fromclass, node distance=-.4\blocky](helper \fromclass){};
	\draw[superclass] (\fromclass) -- (helper \fromclass) -| (\toclass);
}
\foreach \fromclass/\toclass in {qualitative/thing, 
								 quantitative/thing,
								 actorcat/physicalcat,
								 actor/physical} {
	\draw[superclass] (\fromclass) -- (\toclass);
}
\draw[superclass] (model) |- (helper activitycat) -- (qualitative);

% Legend
\node[class, fill=TNOlightgray, minimum height=6.5em, text width=2\blockwidth+1em](legend) at (2\blockx, 2.95\blocky) {};
\node[yshift=2.65em] at (legend) {Legend};
\node[class, fill=abstractclass, minimum height=1.5em, text width=2\blockwidth, yshift=1.3em, dashed](abstract) at (legend) {\textit{Abstract class}};
\node[class, fill=category, minimum height=1.5em, text width=2\blockwidth, yshift=-.4em](category) at (legend) {Class for qualitative description};
\node[class, fill=otherclass, minimum height=1.5em, text width=2\blockwidth, yshift=-2.1em](category) at (legend) {Class for quantitative description};

\end{tikzpicture}


==> figures/class_relations.tikz <==
\setlength{\blockwidth}{7.1em}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

% Qualitative classes
\node[class, fill=scenariocategory](scenario category) at (.5\blockx,0) {Scenario category};
\node[class, fill=category](actorcategory) at (\blockx, \blocky) {Actor category};
\node[class, fill=category](activitycategory) at (2\blockx, \blocky) {Activity category};
\node[class, fill=abstractclass, dashed](model) at (1.5\blockx+0.25\blockwidth, 2\blocky) {\textit{Model}};
\node[class, fill=category](elementcategory) at (3\blockx, \blocky) {Physical element category};

% Quantitative classes
\node[class, fill=scenario](scenario) at (.5\blockx, 2\blocky) {Scenario};
\node[class, fill=otherclass](actor) at (\blockx, 3\blocky) {Actor};
\node[class, fill=otherclass](activity) at (2\blockx, 3\blocky) {Activity};
\node[class, fill=otherclass](element) at (3\blockx, 3\blocky) {Physical element};
\node[class, fill=otherclass](event) at (4\blockx, 3\blocky) {Event};
\node[class, fill=abstractclass, dashed](timeinterval) at (4\blockx, 2\blocky) {\textit{Time interval}};

% Aggregation arrows for the scenario category
\node[coordinate, below of=scenario category, node distance=-\blocky/2, xshift=\blockwidth/3](helper scenario category){};
\node[coordinate, below of=scenario category, node distance=\blockheight/2, xshift=\blockwidth/3](aggregation scenario category){};
\foreach \class in {actor, activity, element}
{
	\node[coordinate, above of=\class category, node distance=\blockheight/2](helper \class){};  % Needed for later
	\draw[aggregation] (\class category) |- (helper scenario category) -- (aggregation scenario category);
	\node[anchor=south east] at (helper \class) {\hasn};
}

% Aggregation arrow for the model
\foreach \fromclass/\toclass in {model/activitycategory} {
	\node[coordinate, above of=\fromclass, node distance=\blockheight/2, xshift=-\blockwidth/8+\blockx/4](aggregation \fromclass){};
	\node[coordinate, below of=\toclass, node distance=\blockheight/2, xshift=\blockwidth/8-\blockx/4](aggregation \toclass){};
	\draw[aggregation] (aggregation \fromclass) -- (aggregation \toclass);
}
\node[anchor=south east] at (aggregation model) {\hasone};

% Aggregation arrow for scenario
\node[coordinate, below of=scenario, node distance=-\blocky/2](helper scenario){};
\node[coordinate, below of=scenario, node distance=\blockheight/2](aggregation scenario){};
\foreach \class in {actor, activity, element}
{
	\node[coordinate, above of=\class, node distance=\blockheight/2](helper \class){};
	\draw[aggregation] (helper \class) |- (helper scenario) -- (aggregation scenario);
	\node[anchor=south east] at (helper \class) {\hasn};
}
\node[coordinate, above of=event, node distance=\blockheight/2](helper event){};
\draw[aggregation] (helper event) |- (helper scenario) -- (aggregation scenario);
\node[anchor=south east] at (helper event) {$2,3,\ldots$};

% Aggregations for static thing, activity, and actor
\foreach \class in {element, activity, actor}
{
	\node[coordinate, below of=\class category, node distance=\blockheight/2, xshift=\blockwidth/4](category helper){};
	\node[coordinate, above of=\class, node distance=\blockheight/2, xshift=\blockwidth/4](helper){};
	\draw[aggregation] (category helper) -- (helper);
	\node[anchor=north east] at (category helper) {\hasone};
}

% Aggregation for event -> time interval
\node[coordinate, above of=event, node distance=\blockheight/2, xshift=\blockwidth/4](helper event){};
\node[coordinate, below of=timeinterval, node distance=\blockheight/2, xshift=\blockwidth/4](helper timeinterval){};
\draw[aggregation] (helper event) -- (helper timeinterval);
\node[anchor=south east] at (helper event) {\hastwo};

% falls into arrows
\node[coordinate, right of=scenario category, node distance=\blockwidth/2+1pt, yshift=-\blockheight/3](helper1){};
\node[coordinate, right of=scenario category, node distance=\blockwidth/2+1pt, yshift=\blockheight/3](helper2){};
\node[coordinate, right of=helper1, node distance=\blockwidth/2](helper3){};
\node[coordinate, right of=helper2, node distance=\blockwidth/2](helper4){};
\draw[falls into] (helper1) -- (helper3) -- node[fill=white]{includes} (helper4) -- (helper2);
\node[coordinate, above of=scenario, node distance=\blockheight/2, xshift=-.28\blockwidth](helper1){};
\node[coordinate, below of=scenario category, node distance=\blockheight/2, xshift=-.28\blockwidth](helper2){};
\draw[falls into] (helper2) -- node[fill=white, align=center, text width=3.55em]{comprises} (helper1);

% Legend
\node[class, fill=TNOlightgray, minimum height=6.5em, text width=2\blockwidth+1em](legend) at (4.5\blockx, .4\blocky) {};
\node[yshift=2.65em] at (legend) {Legend};
\node[class, fill=abstractclass, minimum height=1.5em, text width=2\blockwidth, yshift=1.3em, dashed](abstract) at (legend) {\textit{Abstract class}};
\node[class, fill=category, minimum height=1.5em, text width=2\blockwidth, yshift=-.4em](category) at (legend) {Class for qualitative description};
\node[class, fill=otherclass, minimum height=1.5em, text width=2\blockwidth, yshift=-2.1em](category) at (legend) {Class for quantitative description};

\end{tikzpicture}


==> figures/example_overview.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}
\selectcolormodel{gray}
\definecolor{color0}{rgb}{0.8,1,0.8}
\definecolor{color1}{rgb}{1,0.9,0.8}
\definecolor{color2}{rgb}{0,0.4375,0.75}
\definecolor{color3}{rgb}{0.9,0.8,0.7}
\definecolor{color4}{rgb}{0.75,0.75,1}
\definecolor{color5}{rgb}{0.5,0.25,0.125}

\begin{axis}[
xmin=-10, xmax=10,
ymin=-6, ymax=6,
width=\figurewidth,
height=0.60\figurewidth,
tick align=outside,
xticklabel style = {align=center,text width=1},
yticklabel style = {align=right,text width=1},
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis background/.style={fill=color0},
ticks=none,
scale only axis
]
\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:3.4,2.8)
--(axis cs:3.4,2.8)
--(axis cs:3.41736481776669,2.80151922469878)
--(axis cs:3.43420201433257,2.80603073792141)
--(axis cs:3.45,2.81339745962156)
--(axis cs:3.46427876096865,2.8233955556881)
--(axis cs:3.4766044443119,2.83572123903135)
--(axis cs:3.48660254037844,2.85)
--(axis cs:3.49396926207859,2.86579798566743)
--(axis cs:3.49848077530122,2.88263518223331)
--(axis cs:3.5,2.9)
--(axis cs:3.5,2.9)
--(axis cs:6.5,2.9)
--(axis cs:6.5,2.9)
--(axis cs:6.50151922469878,2.88263518223331)
--(axis cs:6.50603073792141,2.86579798566743)
--(axis cs:6.51339745962156,2.85)
--(axis cs:6.5233955556881,2.83572123903135)
--(axis cs:6.53572123903135,2.8233955556881)
--(axis cs:6.55,2.81339745962156)
--(axis cs:6.56579798566743,2.80603073792141)
--(axis cs:6.58263518223331,2.80151922469878)
--(axis cs:6.6,2.8)
--(axis cs:6.6,2.8)
--(axis cs:6.6,-2.8)
--(axis cs:6.6,-2.8)
--(axis cs:6.58263518223331,-2.80151922469878)
--(axis cs:6.56579798566743,-2.80603073792141)
--(axis cs:6.55,-2.81339745962156)
--(axis cs:6.53572123903135,-2.8233955556881)
--(axis cs:6.5233955556881,-2.83572123903135)
--(axis cs:6.51339745962156,-2.85)
--(axis cs:6.50603073792141,-2.86579798566743)
--(axis cs:6.50151922469878,-2.88263518223331)
--(axis cs:6.5,-2.9)
--(axis cs:6.5,-2.9)
--(axis cs:3.5,-2.9)
--(axis cs:3.5,-2.9)
--(axis cs:3.49848077530122,-2.88263518223331)
--(axis cs:3.49396926207859,-2.86579798566743)
--(axis cs:3.48660254037844,-2.85)
--(axis cs:3.4766044443119,-2.83572123903135)
--(axis cs:3.46427876096865,-2.8233955556881)
--(axis cs:3.45,-2.81339745962156)
--(axis cs:3.43420201433257,-2.80603073792141)
--(axis cs:3.41736481776669,-2.80151922469878)
--(axis cs:3.4,-2.8)
--(axis cs:3.4,-2.8)
--cycle;

\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:-10,2.8)
--(axis cs:3.4,2.8)
--(axis cs:3.4,-2.8)
--(axis cs:-10,-2.8)
--cycle;

\path [draw=color1, fill=color1] (axis cs:3.5,-6)
--(axis cs:3.5,-2.9)
--(axis cs:6.5,-2.9)
--(axis cs:6.5,-6)
--cycle;

\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:6.6,2.8)
--(axis cs:25,2.8)
--(axis cs:25,-2.8)
--(axis cs:6.6,-2.8)
--cycle;

\path [draw=color1, fill=color1] (axis cs:3.5,2.9)
--(axis cs:3.5,6)
--(axis cs:6.5,6)
--(axis cs:6.5,2.9)
--cycle;

\addplot [semithick, black, forget plot]
table {%
3.4 2.8
3.4 2.8
3.41736481776669 2.80151922469878
3.43420201433257 2.80603073792141
3.45 2.81339745962156
3.46427876096865 2.8233955556881
3.4766044443119 2.83572123903135
3.48660254037844 2.85
3.49396926207859 2.86579798566743
3.49848077530122 2.88263518223331
3.5 2.9
3.5 2.9
};
\addplot [semithick, black, forget plot]
table {%
6.5 2.9
6.5 2.9
6.50151922469878 2.88263518223331
6.50603073792141 2.86579798566743
6.51339745962156 2.85
6.5233955556881 2.83572123903135
6.53572123903135 2.8233955556881
6.55 2.81339745962156
6.56579798566743 2.80603073792141
6.58263518223331 2.80151922469878
6.6 2.8
6.6 2.8
};
\addplot [semithick, black, forget plot]
table {%
6.6 -2.8
6.6 -2.8
6.58263518223331 -2.80151922469878
6.56579798566743 -2.80603073792141
6.55 -2.81339745962156
6.53572123903135 -2.8233955556881
6.5233955556881 -2.83572123903135
6.51339745962156 -2.85
6.50603073792141 -2.86579798566743
6.50151922469878 -2.88263518223331
6.5 -2.9
6.5 -2.9
};
\addplot [semithick, black, forget plot]
table {%
3.5 -2.9
3.5 -2.9
3.49848077530122 -2.88263518223331
3.49396926207859 -2.86579798566743
3.48660254037844 -2.85
3.4766044443119 -2.83572123903135
3.46427876096865 -2.8233955556881
3.45 -2.81339745962156
3.43420201433257 -2.80603073792141
3.41736481776669 -2.80151922469878
3.4 -2.8
3.4 -2.8
};
\addplot [semithick, black, forget plot]
table {%
-10 2.8
3.4 2.8
};
\addplot [semithick, black, forget plot]
table {%
3.4 -2.8
-10 -2.8
};
\addplot [semithick, white, forget plot]
table {%
-10 0
-9.44166666666667 0
};
\addplot [semithick, white, forget plot]
table {%
-7.20833333333333 0
-6.09166666666667 0
};
\addplot [semithick, white, forget plot]
table {%
-3.85833333333333 0
-2.74166666666667 0
};
\addplot [semithick, white, forget plot]
table {%
-0.508333333333332 0
0.608333333333335 0
};
\addplot [semithick, white, forget plot]
table {%
2.84166666666667 0
3.4 0
};
\addplot [semithick, color0, forget plot]
table {%
3.5 -6
3.5 -2.9
};
\addplot [semithick, color0, forget plot]
table {%
6.5 -2.9
6.5 -6
};
\addplot [semithick, black, forget plot]
table {%
6.6 2.8
25 2.8
};
\addplot [semithick, black, forget plot]
table {%
25 -2.8
6.6 -2.8
};
\addplot [semithick, white, forget plot]
table {%
6.6 0
7.11111111111111 0
};
\addplot [semithick, white, forget plot]
table {%
9.15555555555556 0
10.1777777777778 0
};
\addplot [semithick, white, forget plot]
table {%
12.2222222222222 0
13.2444444444444 0
};
\addplot [semithick, white, forget plot]
table {%
15.2888888888889 0
16.3111111111111 0
};
\addplot [semithick, white, forget plot]
table {%
18.3555555555556 0
19.3777777777778 0
};
\addplot [semithick, white, forget plot]
table {%
21.4222222222222 0
22.4444444444444 0
};
\addplot [semithick, white, forget plot]
table {%
24.4888888888889 0
25 0
};
\addplot [semithick, color0, forget plot]
table {%
3.5 2.9
3.5 6
};
\addplot [semithick, color0, forget plot]
table {%
6.5 6
6.5 2.9
};
\path [draw=white, fill=white] (axis cs:6.6,2.71875)
--(axis cs:6.6,2.35625)
--(axis cs:3.4,2.35625)
--(axis cs:3.4,2.71875)
--cycle;

\path [draw=white, fill=white] (axis cs:6.6,1.99375)
--(axis cs:6.6,1.63125)
--(axis cs:3.4,1.63125)
--(axis cs:3.4,1.99375)
--cycle;

\path [draw=white, fill=white] (axis cs:6.6,1.26875)
--(axis cs:6.6,0.90625)
--(axis cs:3.4,0.90625)
--(axis cs:3.4,1.26875)
--cycle;

\path [draw=white, fill=white] (axis cs:6.6,0.54375)
--(axis cs:6.6,0.18125)
--(axis cs:3.4,0.18125)
--(axis cs:3.4,0.54375)
--cycle;

\path [draw=white, fill=white] (axis cs:6.6,-0.18125)
--(axis cs:6.6,-0.54375)
--(axis cs:3.4,-0.54375)
--(axis cs:3.4,-0.18125)
--cycle;

\path [draw=white, fill=white] (axis cs:6.6,-0.90625)
--(axis cs:6.6,-1.26875)
--(axis cs:3.4,-1.26875)
--(axis cs:3.4,-0.90625)
--cycle;

\path [draw=white, fill=white] (axis cs:6.6,-1.63125)
--(axis cs:6.6,-1.99375)
--(axis cs:3.4,-1.99375)
--(axis cs:3.4,-1.63125)
--cycle;

\path [draw=white, fill=white] (axis cs:6.6,-2.35625)
--(axis cs:6.6,-2.71875)
--(axis cs:3.4,-2.71875)
--(axis cs:3.4,-2.35625)
--cycle;

\path [draw=black, fill=color2] (axis cs:-7.25,-1.39598214285714)
--(axis cs:-7.24189189189189,-0.873660714285714)
--(axis cs:-7.18513513513513,-0.672767857142857)
--(axis cs:-7.10405405405405,-0.600446428571429)
--(axis cs:-6.97432432432432,-0.552232142857143)
--(axis cs:-6.51216216216216,-0.495982142857143)
--(axis cs:-3.09864864864865,-0.536160714285714)
--(axis cs:-3.00945945945946,-0.592410714285714)
--(axis cs:-2.87162162162162,-0.769196428571428)
--(axis cs:-2.81486486486487,-0.962053571428571)
--(axis cs:-2.75,-1.39598214285714)
--(axis cs:-2.75,-1.40401785714286)
--(axis cs:-2.81486486486487,-1.83794642857143)
--(axis cs:-2.87162162162162,-2.03080357142857)
--(axis cs:-3.00945945945946,-2.20758928571429)
--(axis cs:-3.09864864864865,-2.26383928571429)
--(axis cs:-6.51216216216216,-2.30401785714286)
--(axis cs:-6.97432432432432,-2.24776785714286)
--(axis cs:-7.10405405405405,-2.19955357142857)
--(axis cs:-7.18513513513513,-2.12723214285714)
--(axis cs:-7.24189189189189,-1.92633928571429)
--(axis cs:-7.25,-1.40401785714286)
--cycle;

\path [draw=black, fill=color2] (axis cs:-4.33108108108108,-0.568303571428571)
--(axis cs:-4.33918918918919,-0.367410714285714)
--(axis cs:-4.33108108108108,-0.319196428571428)
--(axis cs:-4.29864864864865,-0.343303571428571)
--(axis cs:-4.25,-0.552232142857143)
--cycle;

\path [draw=black, fill=color2] (axis cs:-4.33108108108108,-2.23169642857143)
--(axis cs:-4.33918918918919,-2.43258928571429)
--(axis cs:-4.33108108108108,-2.48080357142857)
--(axis cs:-4.29864864864865,-2.45669642857143)
--(axis cs:-4.25,-2.24776785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:-6.71486486486486,-1.39598214285714)
--(axis cs:-6.69864864864865,-1.02633928571429)
--(axis cs:-6.65,-0.801339285714286)
--(axis cs:-6.58513513513514,-0.680803571428571)
--(axis cs:-6.52837837837838,-0.672767857142857)
--(axis cs:-6.01756756756757,-0.809375)
--(axis cs:-6.06621621621622,-0.945982142857143)
--(axis cs:-6.07432432432432,-1.15491071428571)
--(axis cs:-6.07432432432432,-1.64508928571429)
--(axis cs:-6.06621621621622,-1.85401785714286)
--(axis cs:-6.01756756756757,-1.990625)
--(axis cs:-6.52837837837838,-2.12723214285714)
--(axis cs:-6.58513513513514,-2.11919642857143)
--(axis cs:-6.65,-1.99866071428571)
--(axis cs:-6.69864864864865,-1.77366071428571)
--(axis cs:-6.71486486486486,-1.40401785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:-3.91756756756757,-1.39598214285714)
--(axis cs:-3.94189189189189,-0.962053571428571)
--(axis cs:-4.03108108108108,-0.688839285714286)
--(axis cs:-4.08783783783784,-0.632589285714286)
--(axis cs:-4.61486486486486,-0.841517857142857)
--(axis cs:-4.56621621621622,-1.034375)
--(axis cs:-4.55,-1.203125)
--(axis cs:-4.55,-1.596875)
--(axis cs:-4.56621621621622,-1.765625)
--(axis cs:-4.61486486486486,-1.95848214285714)
--(axis cs:-4.08783783783784,-2.16741071428571)
--(axis cs:-4.03108108108108,-2.11116071428571)
--(axis cs:-3.94189189189189,-1.83794642857143)
--(axis cs:-3.91756756756757,-1.40401785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:-6.02567567567568,-0.568303571428571)
--(axis cs:-5.81486486486487,-0.568303571428571)
--(axis cs:-5.81486486486487,-0.720982142857143)
--(axis cs:-5.92027027027027,-0.672767857142857)
--cycle;

\path [draw=black, fill=white] (axis cs:-6.02567567567568,-2.23169642857143)
--(axis cs:-5.81486486486487,-2.23169642857143)
--(axis cs:-5.81486486486487,-2.07901785714286)
--(axis cs:-5.92027027027027,-2.12723214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:-5.76621621621622,-0.737053571428571)
--(axis cs:-5.76621621621622,-0.608482142857143)
--(axis cs:-5.73378378378378,-0.576339285714286)
--(axis cs:-5.20675675675676,-0.576339285714286)
--(axis cs:-5.18243243243243,-0.616517857142857)
--(axis cs:-5.23108108108108,-0.761160714285714)
--(axis cs:-5.30405405405405,-0.793303571428571)
--(axis cs:-5.57162162162162,-0.777232142857143)
--cycle;

\path [draw=black, fill=white] (axis cs:-5.76621621621622,-2.06294642857143)
--(axis cs:-5.76621621621622,-2.19151785714286)
--(axis cs:-5.73378378378378,-2.22366071428571)
--(axis cs:-5.20675675675676,-2.22366071428571)
--(axis cs:-5.18243243243243,-2.18348214285714)
--(axis cs:-5.23108108108108,-2.03883928571429)
--(axis cs:-5.30405405405405,-2.00669642857143)
--(axis cs:-5.57162162162162,-2.02276785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:-5.15,-0.817410714285714)
--(axis cs:-5.02027027027027,-0.568303571428571)
--(axis cs:-4.28243243243243,-0.568303571428571)
--(axis cs:-4.29054054054054,-0.616517857142857)
--(axis cs:-4.70405405405405,-0.793303571428571)
--cycle;

\path [draw=black, fill=white] (axis cs:-5.15,-1.98258928571429)
--(axis cs:-5.02027027027027,-2.23169642857143)
--(axis cs:-4.28243243243243,-2.23169642857143)
--(axis cs:-4.29054054054054,-2.18348214285714)
--(axis cs:-4.70405405405405,-2.00669642857143)
--cycle;

\path [draw=black, fill=white] (axis cs:-3.2527027027027,-0.552232142857143)
--(axis cs:-3.09054054054054,-0.560267857142857)
--(axis cs:-2.96891891891892,-0.680803571428571)
--(axis cs:-2.91216216216216,-0.777232142857143)
--(axis cs:-2.89594594594595,-0.873660714285714)
--(axis cs:-2.89594594594595,-1.04241071428571)
--(axis cs:-2.98513513513514,-0.889732142857143)
--cycle;

\path [draw=black, fill=white] (axis cs:-3.2527027027027,-2.24776785714286)
--(axis cs:-3.09054054054054,-2.23973214285714)
--(axis cs:-2.96891891891892,-2.11919642857143)
--(axis cs:-2.91216216216216,-2.02276785714286)
--(axis cs:-2.89594594594595,-1.92633928571429)
--(axis cs:-2.89594594594595,-1.75758928571429)
--(axis cs:-2.98513513513514,-1.91026785714286)
--cycle;

\path [draw=blue, fill=blue] (axis cs:4.8375796178344,-4.96449704142012)
--(axis cs:4.8343949044586,-4.92603550295858)
--(axis cs:4.85668789808917,-4.87869822485207)
--(axis cs:4.84713375796178,-4.8491124260355)
--(axis cs:4.74522292993631,-4.88165680473373)
--(axis cs:4.68152866242038,-4.94378698224852)
--(axis cs:4.65286624203822,-4.93195266272189)
--(axis cs:4.60828025477707,-4.94970414201183)
--(axis cs:4.57643312101911,-4.96745562130178)
--(axis cs:4.50955414012739,-5.03550295857988)
--(axis cs:4.5,-5.12426035502959)
--(axis cs:4.51273885350319,-5.17751479289941)
--(axis cs:4.5796178343949,-5.25443786982249)
--(axis cs:4.73566878980892,-5.35207100591716)
--(axis cs:4.82484076433121,-5.38757396449704)
--(axis cs:5.10509554140127,-5.43786982248521)
--(axis cs:5.1656050955414,-5.43786982248521)
--(axis cs:5.24203821656051,-5.4112426035503)
--(axis cs:5.30891719745223,-5.34615384615385)
--(axis cs:5.37261146496815,-5.31065088757396)
--(axis cs:5.4171974522293,-5.30769230769231)
--(axis cs:5.47770700636943,-5.23668639053254)
--(axis cs:5.4968152866242,-5.16272189349112)
--(axis cs:5.43949044585987,-5.06213017751479)
--(axis cs:5.42993630573248,-4.9792899408284)
--(axis cs:5.39808917197452,-4.90828402366864)
--(axis cs:5.35350318471338,-4.85207100591716)
--(axis cs:5.28662420382166,-4.80473372781065)
--(axis cs:5.19426751592357,-4.78698224852071)
--(axis cs:5.20063694267516,-4.86094674556213)
--(axis cs:5.18152866242038,-4.89644970414201)
--(axis cs:5.1624203821656,-4.90236686390533)
--(axis cs:5.14968152866242,-4.92603550295858)
--(axis cs:5.14649681528662,-4.95266272189349)
--(axis cs:5.15605095541401,-5.02662721893491)
--(axis cs:5.17197452229299,-5.13609467455621)
--(axis cs:5.15605095541401,-5.20414201183432)
--(axis cs:5.11146496815287,-5.24852071005917)
--(axis cs:5.01273885350319,-5.28698224852071)
--(axis cs:4.95222929936306,-5.28698224852071)
--(axis cs:4.85668789808917,-5.25739644970414)
--(axis cs:4.82484076433121,-5.22781065088757)
--(axis cs:4.79936305732484,-5.14792899408284)
--(axis cs:4.80254777070064,-5.05029585798817)
--(axis cs:4.81210191082803,-5.00591715976331)
--cycle;

\path [draw=black, fill=black] (axis cs:4.82484076433121,-5.38757396449704)
--(axis cs:4.9203821656051,-5.47633136094675)
--(axis cs:5.06687898089172,-5.49704142011834)
--(axis cs:5.10191082802548,-5.47633136094675)
--(axis cs:5.10509554140127,-5.43786982248521)
--cycle;

\path [draw=black, fill=black] (axis cs:5.04140127388535,-4.86686390532544)
--(axis cs:5.10191082802548,-4.87278106508876)
--(axis cs:5.14331210191083,-4.88757396449704)
--(axis cs:5.18152866242038,-4.89644970414201)
--(axis cs:5.20063694267516,-4.86094674556213)
--(axis cs:5.19426751592357,-4.78698224852071)
--(axis cs:5.28662420382166,-4.80473372781065)
--(axis cs:5.31528662420382,-4.62130177514793)
--(axis cs:5.30573248407643,-4.60059171597633)
--(axis cs:5.22611464968153,-4.57396449704142)
--(axis cs:5.18789808917197,-4.57988165680473)
--(axis cs:5.1656050955414,-4.70118343195266)
--(axis cs:5.12738853503185,-4.77218934911243)
--cycle;

\path [draw=color3, fill=color3] (axis cs:4.65286624203822,-4.93195266272189)
--(axis cs:4.64012738853503,-4.9112426035503)
--(axis cs:4.60191082802548,-4.88461538461539)
--(axis cs:4.57643312101911,-4.9112426035503)
--(axis cs:4.57643312101911,-4.96745562130178)
--(axis cs:4.60828025477707,-4.94970414201183)
--cycle;

\path [draw=color3, fill=color3] (axis cs:4.87261146496815,-4.94082840236686)
--(axis cs:4.96178343949045,-4.90236686390533)
--(axis cs:5,-4.89940828402367)
--(axis cs:5.05095541401274,-4.91420118343195)
--(axis cs:5.07006369426752,-4.93491124260355)
--(axis cs:5.0828025477707,-4.96449704142012)
--(axis cs:5.09235668789809,-4.97337278106509)
--(axis cs:5.09872611464968,-4.93786982248521)
--(axis cs:5.10509554140127,-4.92603550295858)
--(axis cs:5.07643312101911,-4.89644970414201)
--(axis cs:5.04140127388535,-4.86686390532544)
--(axis cs:4.97770700636943,-4.85798816568047)
--(axis cs:4.92356687898089,-4.8698224852071)
--(axis cs:4.87261146496815,-4.90532544378698)
--cycle;

\path [draw=color4, fill=color4] (axis cs:4.8375796178344,-4.96449704142012)
--(axis cs:4.87261146496815,-4.94082840236686)
--(axis cs:4.87261146496815,-4.90532544378698)
--(axis cs:4.92356687898089,-4.8698224852071)
--(axis cs:4.89171974522293,-4.8698224852071)
--(axis cs:4.85668789808917,-4.87869822485207)
--(axis cs:4.8343949044586,-4.92603550295858)
--cycle;

\path [draw=color4, fill=color4] (axis cs:5.04140127388535,-4.86686390532544)
--(axis cs:5.07643312101911,-4.89644970414201)
--(axis cs:5.10509554140127,-4.92603550295858)
--(axis cs:5.14649681528662,-4.95266272189349)
--(axis cs:5.14968152866242,-4.92603550295858)
--(axis cs:5.1624203821656,-4.90236686390533)
--(axis cs:5.18152866242038,-4.89644970414201)
--(axis cs:5.14331210191083,-4.88757396449704)
--(axis cs:5.10191082802548,-4.87278106508876)
--cycle;

\path [draw=white!10.0!black, fill=white!10.0!black] (axis cs:4.8375796178344,-4.96449704142012)
--(axis cs:4.81210191082803,-5.00591715976331)
--(axis cs:4.80254777070064,-5.05029585798817)
--(axis cs:4.79936305732484,-5.14792899408284)
--(axis cs:4.82484076433121,-5.22781065088757)
--(axis cs:4.85668789808917,-5.25739644970414)
--(axis cs:4.95222929936306,-5.28698224852071)
--(axis cs:5.01273885350319,-5.28698224852071)
--(axis cs:5.11146496815287,-5.24852071005917)
--(axis cs:5.15605095541401,-5.20414201183432)
--(axis cs:5.17197452229299,-5.13609467455621)
--(axis cs:5.15605095541401,-5.02662721893491)
--(axis cs:5.14649681528662,-4.95266272189349)
--(axis cs:5.10509554140127,-4.92603550295858)
--(axis cs:5.09872611464968,-4.93786982248521)
--(axis cs:5.09235668789809,-4.97337278106509)
--(axis cs:5.0828025477707,-4.96449704142012)
--(axis cs:5.07006369426752,-4.93491124260355)
--(axis cs:5.05095541401274,-4.91420118343195)
--(axis cs:5,-4.89940828402367)
--(axis cs:4.96178343949045,-4.90236686390533)
--(axis cs:4.87261146496815,-4.94082840236686)
--cycle;

\path [draw=color5, fill=color5] (axis cs:5.18789808917197,-4.57988165680473)
--(axis cs:5.22611464968153,-4.57396449704142)
--(axis cs:5.30573248407643,-4.60059171597633)
--(axis cs:5.31528662420382,-4.56508875739645)
--(axis cs:5.26114649681529,-4.50295857988166)
--(axis cs:5.22929936305732,-4.49704142011834)
--(axis cs:5.20700636942675,-4.51479289940828)
--cycle;

\addplot [black, forget plot]
table {%
-6.63378378378378 -0.656696428571429
-6.86081081081081 -0.664732142857143
-7.07162162162162 -0.720982142857143
-7.13648648648649 -0.801339285714286
-7.13648648648649 -1.99866071428571
-7.07162162162162 -2.07901785714286
-6.86081081081081 -2.13526785714286
-6.63378378378378 -2.14330357142857
};
\addplot [black, forget plot]
table {%
-3.00945945945946 -0.970089285714286
-2.98513513513514 -0.945982142857143
-2.89594594594595 -1.08258928571429
-2.89594594594595 -1.71741071428571
-2.98513513513514 -1.85401785714286
-3.00945945945946 -1.82991071428571
};
\addplot [black, forget plot]
table {%
-3.26081081081081 -0.664732142857143
-4.0472972972973 -0.632589285714286
-3.00945945945946 -0.970089285714286
-3.00945945945946 -1.82991071428571
-4.0472972972973 -2.16741071428571
-3.26081081081081 -2.13526785714286
};
\addplot [semithick, blue, forget plot]
table {%
-2.75 -1.4
4.5 -1.4
};
\addplot [semithick, blue, forget plot]
table {%
3.75 -0.65
4.5 -1.4
3.75 -2.15
};
\addplot [semithick, blue, forget plot]
table {%
5 -4.85
5 5
};
\addplot [semithick, blue, forget plot]
table {%
4.25 4.25
5 5
5.75 4.25
};
\addplot [semithick, black, forget plot]
table {%
5 0
5 2
};
\addplot [semithick, black, forget plot]
table {%
4.625 1.625
5 2
5.375 1.625
};
\addplot [semithick, black, forget plot]
table {%
5 0
7 0
};
\addplot [semithick, black, forget plot]
table {%
6.625 0.375
7 0
6.625 -0.375
};
\addplot [semithick, black, forget plot]
table {%
5 1
5.1 1
5.1743214109251 0.996926043706003
5.24813513125266 0.98772517306245
5.32093693842672 0.972460239345397
5.39222952228421 0.951235517530571
5.46152588218767 0.924195993989552
5.52835265373337 0.89152637608584
5.59225334231018 0.853449830436276
5.6527914414207 0.810226458456754
5.70955341446317 0.762151519605818
5.76215151960582 0.709553414463167
5.81022645845675 0.652791441420701
5.85344983043628 0.592253342310184
5.89152637608584 0.528352653733366
5.92419599398955 0.461525882187673
5.95123551753057 0.392229522284215
5.9724602393454 0.320936938426719
5.98772517306245 0.248135131252661
5.996926043706 0.174321410925099
6 0.1
6 0
};
\addplot [semithick, black, forget plot]
table {%
6.375 0.375
6 0
5.625 0.375
};
\node at (axis cs:5,2)[
  anchor=south west,
  text=black,
  rotate=0.0
]{ $\north$};
\node at (axis cs:7,0)[
  anchor= west,
  text=black,
  rotate=0.0
]{ $\east$};
\node at (axis cs:5.7,0.7)[
  anchor=south west,
  text=black,
  rotate=0.0
]{ $\head$};
\node at (axis cs:5,0)[
  anchor= east,
  text=black,
  rotate=0.0
]{ $\origin$};
\end{axis}

\end{tikzpicture}


==> figures/example_qualitative.tikz <==
%\newlength\objectwidth\setlength{\objectwidth}{24em}
%\tikzstyle{object}=[draw, text width=\objectwidth-.5em, align=left, line width=1pt, minimum width=\objectwidth, anchor=north west, node distance=3pt]
%\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\node[object, fill=scenariocategory](scenario category){{\bfseries Crossing pedestrian::Scenario category}\\
	description: A pedestrian is crossing the road \\
	\leavevmode\phantom{description: }on a zebra crossing in front of the \\
	\leavevmode\phantom{description: }ego vehicle\\
	physical element: Pedestrian crossing\\
	\leavevmode\phantom{physical element: }qualitative\\
	actors: Ego qualitative, Pedestrian qualitative\\
	activities: Braking, Stationary, Accelerating, \\
	\leavevmode\phantom{activities: }Walking straight\\
	acts: (Ego qualitative, Braking), \\
	\leavevmode\phantom{acts: }(Ego qualitative, Stationary), \\
	\leavevmode\phantom{acts: }(Ego qualitative, Accelerating), \\
	\leavevmode\phantom{acts: }(Pedestrian qualitative, Walking straight)\\
	tags:};

\node[object, fill=category, right=of scenario category.north east, anchor=north west](ego qualitative){{\bfseries Ego qualitative::Actor category}\\
	type: Vehicle\\
	tags: Ego vehicle, Passenger car};

\node[object, fill=category, below=of ego qualitative.south](pedestrian qualitative){{\bfseries Pedestrian qualitative::Actor category}\\
	type: Pedestrian\\
	tags: Pedestrian};

\node[object, fill=category, below=of pedestrian qualitative.south](braking){{\bfseries Braking::Activity category}\\
	model: Sinusoidal\\
	state variable: Speed ($\egospeed$)\\
	tags: Braking};

\node[object, fill=category, below=of braking.south](stationary){{\bfseries Stationary::Activity category}\\
	model: Constant\\
	state variable: Speed ($\egospeed$)\\
	tags: Stationary};

\node[object, fill=category, right=of ego qualitative.north east, anchor=north west](accelerating){{\bfseries Accelerating::Activity category}\\
	model: Linear\\
	state variable: Speed ($\egospeed$)\\
	tags: Accelerating};

%\node[object, fill=category, below=of accelerating.south](straight){{\bfseries Driving straight::Activity category}\\
%	model: Linear\\
%	state variable: Lateral position\\
%	tags: Driving straight};

\node[object, fill=category, below=of accelerating.south](walking){{\bfseries Walking straight::Activity category}\\
	model: Linear\\
	state variable: Position ($\pednorth$)\\
	tags: Walking straight};

\node[object, fill=category, below=of walking.south](static physical){{\bfseries Pedestrian crossing qualitative::Physical element category}\\
	description: Straight road with two lanes and a\\
	\leavevmode\phantom{description: }pedestrian crossing\\
	tags: Non-signalized zebra crossing};

\end{tikzpicture}
%}


==> figures/example_quantitative.tikz <==
%\newlength\objectwidth\setlength{\objectwidth}{24em}
%\tikzstyle{object}=[draw, text width=\objectwidth-.5em, align=left, line width=1pt, minimum width=\objectwidth, anchor=north west, node distance=3pt]
%\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\node[object, fill=scenario](scenario){{\bfseries Ego brakes for pedestrian::Scenario}\\
	physical element: Pedestrian crossing\\
	actors: Ego, Pedestrian\\
	activities: Ego braking, Ego stationary, \\
	\leavevmode\phantom{activities: }Ego accelerating, Pedestrian walking\\
	acts: (Ego, Ego braking), \\
	\leavevmode\phantom{acts: }(Ego, Ego stationary), \\
	\leavevmode\phantom{acts: }(Ego, Ego accelerating), \\
	\leavevmode\phantom{acts: }(Pedestrian, Pedestrian walking)\\
	\attrtstart: Start scenario \\
	\attrtend: End scenario};

\node[object, fill=otherclass, below=of scenario.south](ego){{\bfseries Ego::Actor}\\
	actor category: Ego qualitative\\
	properties: \{width=\SI{1.8}{\meter}, length=\SI{4.5}{\meter}\}\\
	initial state vector: $\egoeast=\SI{-20}{\meter}$, \\
	\leavevmode\phantom{initial state vector: }$\egonorth=\SI{-1.5}{\meter}$, \\
	\leavevmode\phantom{initial state vector: }$\egoheading=\ang{90}$\\
	desired state vector:};

\node[object, fill=otherclass, below=of ego.south](pedestrian){{\bfseries Pedestrian::Actor}\\
	actor category: Pedestrian qualitative\\
	properties: \{width=\SI{0.5}{\meter}, color=blue\}\\
	initial state vector: $\pedeast=\SI{0}{\meter}$, $\pedheading=\ang{0}$\\
	desired state vector:};

\node[object, fill=otherclass, right=of scenario.north east, anchor=north west](start){{\bfseries Start scenario::Event}\\
	time: \SI{0}{\second}};

\node[object, fill=otherclass, below=of start.south](end braking){{\bfseries End braking::Event}\\
	time: \SI{4}{\second}};

\node[object, fill=otherclass, below=of end braking.south](start accelerating){{\bfseries Start accelerating::Event}\\
	time: \SI{7}{\second}};

\node[object, fill=otherclass, below=of start accelerating.south](end scenario){{\bfseries End scenario::Event}\\
	time: \SI{12}{\second}};

\node[object, fill=otherclass, below=of end scenario.south](ego braking){{\bfseries Ego braking::Activity}\\
	activity category: Braking \\
	parameters: $\amplitude=\SI{-8}{\meter\per\second}$, $\duration=\SI{4}{\second}$,\\
	\leavevmode\phantom{parameters: } $\stateinit=\SI{8}{\meter\per\second}$, $\timeinit=\SI{0}{\second}$ \\
	\attrtstart: Start scenario \\
	\attrtend: End braking};

\node[object, fill=otherclass, below=of ego braking.south](ego stationary){{\bfseries Ego stationary::Activity}\\
	activity category: Stationary \\
	parameters: $\stateinit=\SI{0}{\meter\per\second}$ \\
	\attrtstart: End braking \\
	\attrtend: Start accelerating};

\node[object, fill=otherclass, right=of start.north east, anchor=north west](ego accelerating){{\bfseries Ego accelerating::Activity}\\
	activity category: Accelerating \\
	parameters: $\slope=\SI{1.5}{\meter\per\second\squared}$, $\stateinit=\SI{0}{\meter\per\second}$,\\
	\leavevmode\phantom{parameters: } $\timeinit=\SI{7}{\second}$ \\
	\attrtstart: Start accelerating \\
	\attrtend: End scenario};

%\node[object, fill=category, below=of accelerating.south](straight){{\bfseries Driving straight::Activity category}\\
%	model: Linear\\
%	state: Lateral position\\
%	tags: Driving straight};

\node[object, fill=otherclass, below=of ego accelerating.south](pedestrian walking){{\bfseries Pedestrian walking::Activity}\\
	activity category: Walking \\
	parameters: $\slope=\SI{1}{\meter\per\second}$, $\stateinit=\SI{-6}{\meter}$\\
	\leavevmode\phantom{parameters: } $\timeinit=\SI{0}{\second}$ \\
	\attrtstart: Start scenario \\
	\attrtend: End scenario};

\node[object, fill=otherclass, below=of pedestrian walking.south](ped crossing){{\bfseries Pedestrian crossing::Physical element}\\
	physical element category: pedestrian crossing\\
	\leavevmode\phantom{physical element category: }qualitative\\
	properties: \{road: \{lanes: 2, lanewidth: \SI{3}{\meter}, \\
	\leavevmode\phantom{properties: \{road: \{}xy: [(-60, 0), (60, 0)]\}, \\
	\leavevmode\phantom{properties: \{}footway: \{width: \SI{3}{\meter}, \\
	\leavevmode\phantom{properties: \{footway: \{}xy: [(0, 6), (0, -6)]\}\}};

\end{tikzpicture}
%}


==> figures/example_test_case.tikz <==
%\newlength\objectwidth\setlength{\objectwidth}{24em}
%\tikzstyle{object}=[draw, text width=\objectwidth-.5em, align=left, line width=1pt, minimum width=\objectwidth, anchor=north west, node distance=3pt]
%\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\node[object, fill=scenariocategory](scenario category){{\bfseries Crossing pedestrian::Scenario category}\\
	description: A pedestrian is crossing the road \\
	\leavevmode\phantom{description: }on a zebra crossing in front of the \\
	\leavevmode\phantom{description: }ego vehicle\\
	physical element: Pedestrian crossing \\
	\leavevmode\phantom{physical element: }qualitative\\
	actors: Ego qualitative, Pedestrian qualitative\\
	activities: Walking straight\\
	acts: (Pedestrian qualitative, Walking straight)};
	
	
\node[object, fill=scenario, below=of scenario category.south](scenario){{\bfseries Ego must brake for pedestrian::Scenario}\\
	physical element: Pedestrian crossing\\
	actors: Ego, Pedestrian\\
	activities: Pedestrian walking\\
	acts: (Pedestrian, Pedestrian walking)\\
	events: Start walking, Stop walking\\
	\attrtstart: Start scenario \\
	\attrtend: End scenario};

\node[object, fill=otherclass, right=of scenario category.north east, anchor=north west](ego){{\bfseries Ego::Actor}\\
	actor category: Ego qualitative\\
	properties: \{width=\SI{1.8}{\meter}, length=\SI{4.5}{\meter}\}\\
	initial state vector: $\egoeast=\SI{-60}{\meter}$, \\
	\leavevmode\phantom{initial state vector: }$\egonorth=\SI{-1.5}{\meter}$, \\
	\leavevmode\phantom{initial state vector: }$\egoheading=\ang{90}$, \\
	\leavevmode\phantom{initial state vector: }$\egospeed=\SI{8}{\meter\per\second}$\\
	desired state vector: $\egoeast=\SI{20}{\meter}$, \\ 
	\leavevmode\phantom{desired state vector: }$\egonorth=\SI{-1.5}{\meter}$, \\ 
	\leavevmode\phantom{desired state vector: }$\egoheading=\ang{90}$, \\ 
	\leavevmode\phantom{desired state vector: }$\egospeed=\SI{8}{\meter\per\second}$};

\node[object, fill=otherclass, right=of ego.north east, anchor=north west](start walking){{\bfseries Start walking::Event}\\
	condition: $|\egoeast/\egospeed| \leq \SI{2.5}{\second}$};

\node[object, fill=otherclass, below=of start walking.south](end walking){{\bfseries End walking::Event}\\
	contition: $\pednorth = \SI{6}{\meter}$};

\node[object, fill=otherclass, below=of end walking.south](walking){{\bfseries Pedestrian walking::Activity}\\
	activity category: Walking\\
	parameters: $\slope=\SI{1}{\meter\per\second}$, $\stateinit=\SI{-6}{\meter}$,\\
	\leavevmode\phantom{parameters: }$\timeinit=\text{At Start walking}$\\
	\attrtstart: Start walking \\
	\attrtend: End walking};

\node[object, fill=otherclass, below=of walking.south](end){{\bfseries End scenario::Event}\\
	condition: $\egoeast \geq \SI{20}{\meter}$ OR \textit{collision} OR\\
	\leavevmode\phantom{condition: }$\egonorth \leq \SI{-2}{\meter}$ OR $\egonorth \geq \SI{-1}{\meter}$ \\
	\leavevmode\phantom{condition: }OR $\time > \SI{100}{\second}$.};

\end{tikzpicture}
%}

